Tight Bounds for Consensus Systems Convergence

We analyze the asymptotic convergence of all infinite products of matrices taken in a given finite set, by looking only at finite or periodic products. It is known that when the matrices of the set have a common nonincreasing polyhedral norm, all infinite products converge to zero if and only if all infinite periodic products with period smaller than a certain value converge to zero, and bounds exist on that value. We provide a stronger bound holding for both polyhedral norms and polyhedral seminorms. In the latter case, the matrix products do not necessarily converge to 0, but all trajectories of the associated system converge to a common invariant space. We prove our bound to be tight, in the sense that for any polyhedral seminorm, there is a set of matrices such that not all infinite products converge, but every periodic product with period smaller than our bound does converge. Our technique is based on an analysis of the combinatorial structure of the face lattice of the unit ball of the nonincreasing seminorm. The bound we obtain is equal to half the size of the largest antichain in this lattice. Explicitly evaluating this quantity may be challenging in some cases. We therefore link our problem with the Sperner property: the property that, for some graded posets, -- in this case the face lattice of the unit ball -- the size of the largest antichain is equal to the size of the largest rank level. We show that some sets of matrices with invariant polyhedral seminorms lead to posets that do not have that Sperner property. However, this property holds for the polyhedron obtained when treating sets of stochastic matrices, and our bound can then be easily evaluated in that case. In particular, we show that for the dimension of the space $n \geq 8$, our bound is smaller than the previously known bound by a multiplicative factor of $\frac{3}{2 \sqrt{\pi n}}$.

==> face_lattice.tex <==

\usetikzlibrary{arrows}

%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
%  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]
%\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
%  thick,main node/.style={circle,fill=blue!20,draw}]
\begin{tikzpicture}[->,auto,node distance=2cm,
  thick,main node/.style={circle,fill=blue!20,draw}]
  %\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=2cm,
  %thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]

  \node[main node] (0)   at (0, 0) {$\varnothing$};

% edges
  \node[main node, fill=green] (11) at (-\ech, \ecv) {$e_1$};
  \node[main node, fill=green] (12) at (0, \ecv) {$e_2$};
  \node[main node, fill=green] (13) at (\ech, \ecv) {$e_3$};

% faces
  \node[main node] (21) at (-\ech, 2*\ecv) {$f_1$};
  \node[main node] (22) at (0, 2*\ecv) {$f_2$};
  \node[main node] (23) at (\ech, 2*\ecv) {$f_3$};

  \node[main node] (3)   at (0, 3*\ecv) {$\mathcal{P}$};

   \path[every node/.style={font=\sffamily\small}]
% arêtes du bas
   (0) edge [draw=blue, line width=\wi mm] node [left] {} (11)
   (0) edge [draw=blue, line width=\wi mm] node [left] {} (12)
   (0) edge [draw=blue, line width=\wi mm] node [left] {} (13)

% arêtes du milieu
   (11) edge [draw=blue, line width=\wi mm] node [left] {} (21)
   (12) edge [draw=blue, line width=\wi mm] node [left] {} (22)
   (13) edge [draw=blue, line width=\wi mm] node [left] {} (23)

   (11) edge [draw=blue, line width=\wi mm] node [left] {} (22)
   (12) edge [draw=blue, line width=\wi mm] node [left] {} (23)
   (13) edge [draw=blue, line width=\wi mm] node [left] {} (21)

% arêtes du haut
   (21) edge [draw=blue, line width=\wi mm] node [left] {} (3)
   (22) edge [draw=blue, line width=\wi mm] node [left] {} (3)
   (23) edge [draw=blue, line width=\wi mm] node [left] {} (3)

   
;
\end{tikzpicture}


==> imP.tex <==

\usetikzlibrary{calc}

%\begin{tikzpicture}[scale=1.2,looseness=1,auto,line width=.3mm,shorten >=3pt, x= {(-0.353cm,-0.353cm)}, z={(0cm,1cm)}, y={(1cm,0cm)}]

\begin{tikzpicture}[scale=1.3,looseness=1,auto,line width=.3mm, x= {(-.866cm,-.5cm)}, y={(.866cm,-.5cm)}, z={(0cm,1cm)}]

%\begin{tikzpicture}[scale=.6,looseness=1,auto,line width=.3mm,shorten >=3pt, x= {(-0.6095cm,-0.4265cm)}, z={(0cm,1cm)}, y={(0.933cm,-0.25cm)}]
%\begin{tikzpicture}[scale=1.2,looseness=1,auto,line width=.3mm,shorten >=3pt, x= {(-0.866cm,-0.5cm)}, z={(0cm,1cm)}, y={(0.866cm,-0.5cm)}]
\begin{scope}[every node/.style={font=\small\itshape}]
\tikzstyle{every node}=[draw=none];

% P
\coordinate (1) at (1,0,0);
\coordinate (2) at (1,1,0);
\coordinate (3) at (0,1,0);
\coordinate (4) at (0,1,1);
\coordinate (5) at (0,0,1);
\coordinate (6) at (1,0,1);

\coordinate (21) at (1,\decy,\decz);
\coordinate (22) at (1,1+\decy,\decz);
\coordinate (23) at (0,1+\decy,\decz);
\coordinate (24) at (0,1+\decy,\decz+1);
\coordinate (25) at (0,\decy,\decz+1);
\coordinate (26) at (1,\decy,\decz+1);

\coordinate (31) at (1,2*\decy,2*\decz);
\coordinate (32) at (1,1+2*\decy,2*\decz);
\coordinate (33) at (0,1+2*\decy,2*\decz);
\coordinate (34) at (0,1+2*\decy,2*\decz+1);
\coordinate (35) at (0,2*\decy,2*\decz+1);
\coordinate (36) at (1,2*\decy,2*\decz+1);

% repère
\coordinate (0) at (0,0,0);
\coordinate (0x) at (\sizerep,0,0);
\coordinate (0y) at (0,\sizerep,0);
\coordinate (0z) at (0,0,\sizerep);

% repère 2
\coordinate (20) at (0,\decy,\decz);
\coordinate (20x) at (\sizerep,\decy,\decz);
\coordinate (20y) at (0,\sizerep+\decy,\decz);
\coordinate (20z) at (0,\decy,\decz+\sizerep);

% repère
\coordinate (30) at (0,2*\decy,2*\decz);
\coordinate (30x) at (\sizerep,2*\decy,2*\decz);
\coordinate (30y) at (0,\sizerep+2*\decy,2*\decz);
\coordinate (30z) at (0,2*\decy,2*\decz+\sizerep);

% image par la matrice [.5 0 .5; 1 0 0; 0 .5 .5];
\coordinate (13) at (.5,1+\decy,\decz);
\coordinate (14) at (0,\decy,\decz+.5);
\coordinate (15) at (.5,\decy,\decz+.5);
\coordinate (16) at (.5,1+\decy,\decz+.5);
\coordinate (17) at (1,1+\decy,\decz+.5);
\coordinate (18) at (.5,\decy,\decz+1);

% image par la matrice [0 1 0; .5 0 .5; 1 0 0];
\coordinate (7) at (1,2*\decy,2*\decz);
\coordinate (8) at (0,.5+2*\decy,2*\decz);
\coordinate (9) at (0,.5+2*\decy,2*\decz+1);
\coordinate (10) at (1,.5+2*\decy,2*\decz);
\coordinate (11) at (1,.5+2*\decy,2*\decz+1);
\coordinate (12) at (0,1+2*\decy,2*\decz+1);

% dessin de P
\draw[-, line width=.3mm] (1) -- (2);
\draw[-, line width=.3mm] (2) -- (3);
\draw[-, line width=.3mm] (3) -- (4);
\draw[-, line width=.3mm] (4) -- (5);
\draw[-, line width=.3mm] (5) -- (6);
\draw[-, line width=.3mm] (6) -- (1);

\draw[-, line width=.3mm] (21) -- (22);
\draw[-, line width=.3mm] (22) -- (23);
\draw[-, line width=.3mm] (23) -- (24);
\draw[-, line width=.3mm] (24) -- (25);
\draw[-, line width=.3mm] (25) -- (26);
\draw[-, line width=.3mm] (26) -- (21);

\draw[-, line width=.3mm] (31) -- (32);
\draw[-, line width=.3mm] (32) -- (33);
\draw[-, line width=.3mm] (33) -- (34);
\draw[-, line width=.3mm] (34) -- (35);
\draw[-, line width=.3mm] (35) -- (36);
\draw[-, line width=.3mm] (36) -- (31);

% dessin du repère
\draw[->, line width=.3mm] (0) -- (0x);
\draw[->, line width=.3mm] (0) -- (0y);
\draw[->, line width=.3mm] (0) -- (0z);

% dessin du repère
\draw[->, line width=.3mm] (20) -- (20x);
\draw[->, line width=.3mm] (20) -- (20y);
\draw[->, line width=.3mm] (20) -- (20z);

% dessin du repère
\draw[->, line width=.3mm] (30) -- (30x);
\draw[->, line width=.3mm] (30) -- (30y);
\draw[->, line width=.3mm] (30) -- (30z);

% image par la matrice [0 1 0; .5 0 .5; 1 0 0];
\draw[dashed, -, line width=.3mm] (7) -- (10);
\draw[dashed, -, line width=.3mm] (10) -- (8);
\draw[dashed, -, line width=.3mm] (8) -- (12);
\draw[dashed, -, line width=.3mm] (12) -- (9);
\draw[dashed, -, line width=.3mm] (9) -- (11);
\draw[dashed, -, line width=.3mm] (11) -- (7);

% image par la matrice [.5 0 .5; 1 0 0; 0 .5 .5];
\draw[dashed, -, line width=.3mm] (13) -- (16);
\draw[dashed, -, line width=.3mm] (16) -- (14);
\draw[dashed, -, line width=.3mm] (14) -- (18);
\draw[dashed, -, line width=.3mm] (18) -- (15);
\draw[dashed, -, line width=.3mm] (15) -- (17);
\draw[dashed, -, line width=.3mm] (17) -- (13);

        
\end{scope}
\end{tikzpicture}


==> polytope_P.tex <==

\usetikzlibrary{calc}

%\begin{tikzpicture}[scale=1.2,looseness=1,auto,line width=.5mm,shorten >=3pt, x= {(-0.353cm,-0.353cm)}, z={(0cm,1cm)}, y={(1cm,0cm)}]
\begin{tikzpicture}[scale=.6,looseness=1,auto,line width=.5mm, x= {(-0.6095cm,-0.4265cm)}, z={(0cm,1cm)}, y={(0.933cm,-0.25cm)}]
%\begin{tikzpicture}[scale=1.2,looseness=1,auto,line width=.5mm,shorten >=3pt, x= {(-0.866cm,-0.5cm)}, z={(0cm,1cm)}, y={(0.866cm,-0.5cm)}]
\begin{scope}[every node/.style={font=\small\itshape}]
\tikzstyle{every node}=[draw=none];



		% coordonnées du repere
		\coordinate (12) at (\varb, 0, 0);
		\coordinate (13) at (0, \varb, 0);
		\coordinate (14) at (0, 0, \varb);
		\coordinate (15) at (1.5*\vard, 0, 0);
		\coordinate (or) at (0, 0, 0);
		
		% dessin du repere
		%\draw[->, line width=.5mm] (or) -- (12);
		\draw[->, line width=.5mm] (or) -- (13);
		\draw[->, line width=.5mm] (or) -- (14);
			
		% coordonnees du polyèdre
        \coordinate (0) at ( \vard - \varc,  -\vard/2 - \varc, -\vard/2 - \varc);
        \coordinate (1) at ( \vard/2 - \varc,  -\vard - \varc, \vard/2 - \varc);
        \coordinate (2) at ( -\vard/2 - \varc,  -\vard/2 - \varc, \vard - \varc);
        \coordinate (3) at ( -\vard - \varc,  \vard/2 - \varc, \vard/2 - \varc);
        \coordinate (4) at ( -\vard/2 - \varc,  \vard - \varc, -\vard/2 - \varc);
        \coordinate (5) at ( \vard/2 - \varc, \vard/2 - \varc, -\vard - \varc);
        
        \coordinate (6)  at ( \vard + \vara,  -\vard/2 + \vara, -\vard/2 + \vara);
        \coordinate (7) at ( \vard/2 + \vara,  -\vard + \vara, \vard/2 + \vara);
        \coordinate (8)  at ( -\vard/2 + \vara,  -\vard/2 + \vara, \vard + \vara);
        \coordinate (9)  at ( -\vard + \vara,  \vard/2 + \vara, \vard/2 + \vara);
        \coordinate (10)  at ( -\vard/2 + \vara,  \vard + \vara, -\vard/2 + \vara);
        \coordinate (11) at ( \vard/2 + \vara,  \vard/2 + \vara, -\vard + \vara);
        
        \coordinate (cons) at (1.6*\vara, 1.6*\vara, 1.6*\vara);
        
          
		 
		 
		 % faces arrieres
		 \draw[fill=lblue   ,opacity=1] (2) -- (1) -- (7) -- (8);
		 \draw[fill=lblue   ,opacity=1] (2) -- (3) -- (9) -- (8);
		 \draw[fill=lblue   ,opacity=1] (4) -- (3) -- (9) -- (10);	
		 
		 % aretes arrieres	 
		 \draw[-, line width=.5mm] (2) -- (8);
		 \draw[-, line width=.5mm] (3) -- (9);
		 % vecteur consensus
		 \draw[->, line width = .5mm, green] (or) -- (cons);
		 %faces avant
		 \draw[fill=lblue   ,opacity=1] (4) -- (5) -- (11) -- (10);
		 \draw[fill=lblue   ,opacity=1] (0) -- (5) -- (11) -- (6);
		 \draw[fill=lblue   ,opacity=1] (0) -- (1) -- (7) -- (6);
		 
		 
         % arêtes du polytope
         \draw[-, line width=.5mm] (0) -- (6);
		 \draw[-, line width=.5mm] (1) -- (7);
		 \draw[-, line width=.5mm] (4) -- (10);
		 \draw[-, line width=.5mm] (5) -- (11);
		 
		 % axe qui sort du polytope
		 \draw[->, line width=.5mm] (15) -- (12);
		 
		 		
		%\draw[dashed, ->, line width=.5mm] (or) -- (12);
		%\draw[dashed, ->, line width=.5mm] (or) -- (13);
		%\draw[dashed, ->, line width=.5mm] (or) -- (14);
		\draw[dashed, ->, line width = .5mm, green] (or) -- (cons);
		%\draw[dashed, -] (2) -- (8);
		%\draw[dashed, -] (3) -- (9);
		%\draw[dashed, -] (1) -- (2);
		%\draw[dashed, -] (3) -- (2);
		%\draw[dashed, -] (3) -- (4);


		% texte (placement manuel)
		\node[text width=1cm] at (0,3.2,2) {$f_1$};
		\node[text width=1cm] at (0,4,5) {$f_1$};

%		\node[text width=1cm] at (0,0) {$f_2$};
%		\node[text width=1cm] at (0,0) {$f_2$};

		\node[text width=1cm] at (0,5,4) {$f_3$};
		\node[text width=1cm] at (8,7,7.5) {$f_3$};

		\node[text width=1cm] at (.3,.55,0) {$e_3$};
		\node[text width=1cm] at (13,14.3,13.2) {$e_3$};


		             
                

        
\end{scope}
\end{tikzpicture}

